Reconstruction of Voxels with Position- and Angle-Dependent Weightings

The reconstruction problem of voxels with individual weightings can be modeled a position- and angle- dependent function in the forward-projection. This changes the system matrix and prohibits to use standard filtered backprojection. In this work we first formulate this reconstruction problem in terms of a system matrix and weighting part. We compute the pseudoinverse and show that the solution is rank-deficient and hence very ill posed. This is a fundamental limitation for reconstruction. We then derive an iterative solution and experimentally show its uperiority to any closed-form solution.

==> line_plot.tikz <==
    \newenvironment{customlegend}[1][]{%
	\begingroup
	\csname pgfplots@init@cleared@structures\endcsname
	\pgfplotsset{#1}%
}{%
	\csname pgfplots@createlegend\endcsname
	\endgroup
}%
\def\addlegendimage{\csname pgfplots@addlegendimage\endcsname}

\begin{tikzpicture}
%\begin{customlegend}[legend columns=2,legend style={align=left,draw=none,column sep=1ex},
%legend entries={GT  $\vec{x}$,  $\mathbf{W}^\top\mathbf{B}^\top\left(\mathbf{B}\mathbf{W}\vec{x} - \vec{p}\right)$, $1/s\cdot\tilde{\mathbf{A}}^{+}\vec{p}$, $\mathbf{W}^\top\mathbf{B}^\top\left(\mathbf{B}\mathbf{W}\vec{x} - \vec{p}\right)$ + TV}]
%\addlegendimage{color=black,line width=1.2pt,solid}
%\addlegendimage{color=blue, line width=1.2pt, dash dot dot}  
%\addlegendimage{color=red, line width=1.2pt, dotted}
%\addlegendimage{color=green, line width=1.2pt, dash dot}
%\end{customlegend}
\begin{customlegend}[legend columns=3,legend style={align=left,draw=none,column sep=1ex},
legend entries={GT,  BPF, wrong PsInv $\cdot 100$, \phantom{a} , Iterative, Iterative + TV}]
\addlegendimage{color=black,line width=1.2pt,solid}
\addlegendimage{color=red, line width=1.2pt, dotted}
\addlegendimage{color=blue, line width=1.2pt, dash dot dot}  
\addlegendimage{color=white, line width=1.2pt, dash dot}
\addlegendimage{color=cyan, line width=1.2pt, dash dot}
\addlegendimage{color=teal, line width=1.2pt, dashed}
\end{customlegend}
\end{tikzpicture}
%
\begin{tikzpicture}
 	\begin{axis}[% 
width=\textwidth, 
	height=\axisdefaultheight,
	 scale = 0.4,
xmin=0,
	xmax=373,
	xlabel={Distance $x$},
	xlabel near ticks,
	xticklabels={,,},
	%xtick={1.5, 5.5, 9.5, 13.5},
	%xticklabels = {1, 5, 9, 13},
	%      x tick label style={rotate=90,anchor=east},
ymin=-0.05,
	ymax=1.1,
	ylabel={value},
	%y label style={at={(axis description cs:0.1,.5)}},
ylabel near ticks,
%	xmajorgrids,
%	ymajorgrids,
legend pos=north east
	]
	\addplot [color=black, line width=1.0pt] table[row sep=crcr]{%
0	0.000000\\1	0.000000\\2	0.000000\\3	0.000000\\4	0.000000\\5	0.000000\\6	0.000000\\7	0.000000\\8	0.000000\\9	0.000000\\10	0.000000\\11	0.000000\\12	0.000000\\13	0.000000\\14	0.000000\\15	0.000000\\16	0.000000\\17	0.000000\\18	0.000000\\19	0.000000\\20	0.000000\\21	0.000000\\22	0.000000\\23	0.000000\\24	0.000000\\25	0.000000\\26	0.000000\\27	0.000000\\28	0.000000\\29	0.000000\\30	0.000000\\31	0.000000\\32	0.000000\\33	0.000000\\34	0.000000\\35	0.000000\\36	0.000000\\37	0.000000\\38	0.000000\\39	0.000000\\40	0.000000\\41	0.000000\\42	0.000000\\43	0.000000\\44	0.000000\\45	0.000000\\46	0.000000\\47	0.000000\\48	0.000000\\49	0.000000\\50	0.000000\\51	0.000000\\52	0.000000\\53	0.000000\\54	0.000000\\55	0.000000\\56	0.000000\\57	0.000000\\58	0.000000\\59	0.000000\\60	0.000000\\61	0.030368\\62	0.777990\\63	1.000000\\64	1.000000\\65	1.000000\\66	1.000000\\67	1.000000\\68	1.000000\\69	1.000000\\70	1.000000\\71	1.000000\\72	1.000000\\73	1.000000\\74	1.000000\\75	1.000000\\76	1.000000\\77	1.000000\\78	1.000000\\79	1.000000\\80	1.000000\\81	1.000000\\82	1.000000\\83	1.000000\\84	1.000000\\85	1.000000\\86	1.000000\\87	1.000000\\88	1.000000\\89	1.000000\\90	1.000000\\91	1.000000\\92	1.000000\\93	1.000000\\94	1.000000\\95	1.000000\\96	1.000000\\97	1.000000\\98	1.000000\\99	1.000000\\100	1.000000\\101	1.000000\\102	1.000000\\103	1.000000\\104	1.000000\\105	1.000000\\106	1.000000\\107	1.000000\\108	1.000000\\109	1.000000\\110	1.000000\\111	1.000000\\112	1.000000\\113	1.000000\\114	1.000000\\115	1.000000\\116	1.000000\\117	1.000000\\118	1.000000\\119	1.000000\\120	1.000000\\121	1.000000\\122	1.000000\\123	1.000000\\124	1.000000\\125	1.000000\\126	1.000000\\127	1.000000\\128	1.000000\\129	1.000000\\130	1.000000\\131	1.000000\\132	1.000000\\133	1.000000\\134	1.000000\\135	1.000000\\136	1.000000\\137	1.000000\\138	1.000000\\139	1.000000\\140	1.000000\\141	1.000000\\142	1.000000\\143	1.000000\\144	1.000000\\145	0.138871\\146	0.000000\\147	0.000000\\148	0.000000\\149	0.000000\\150	0.000000\\151	0.000000\\152	0.000000\\153	0.000000\\154	0.000000\\155	0.000000\\156	0.000000\\157	0.000000\\158	0.000000\\159	0.000000\\160	0.000000\\161	0.000000\\162	0.000000\\163	0.000000\\164	0.000000\\165	0.000000\\166	0.000000\\167	0.000000\\168	0.000000\\169	0.000000\\170	0.000000\\171	0.000000\\172	0.000000\\173	0.000000\\174	0.000000\\175	0.000000\\176	0.000000\\177	0.000000\\178	0.000000\\179	0.000000\\180	0.000000\\181	0.000000\\182	0.000000\\183	0.000000\\184	0.000000\\185	0.000000\\186	0.000000\\187	0.000000\\188	0.000000\\189	0.000000\\190	0.000000\\191	0.000000\\192	0.000000\\193	0.000000\\194	0.000000\\195	0.000000\\196	0.000000\\197	0.000000\\198	0.000000\\199	0.000000\\200	0.000000\\201	0.000000\\202	0.000000\\203	0.000000\\204	0.000000\\205	0.000000\\206	0.000000\\207	0.000000\\208	0.000000\\209	0.000000\\210	0.000000\\211	0.000000\\212	0.000000\\213	0.000000\\214	0.000000\\215	0.000000\\216	0.000000\\217	0.000000\\218	0.000000\\219	0.000000\\220	0.000000\\221	0.000000\\222	0.000000\\223	0.000000\\224	0.000000\\225	0.000000\\226	0.000000\\227	0.442065\\228	1.000000\\229	1.000000\\230	1.000000\\231	1.000000\\232	1.000000\\233	1.000000\\234	1.000000\\235	1.000000\\236	1.000000\\237	1.000000\\238	1.000000\\239	1.000000\\240	1.000000\\241	1.000000\\242	1.000000\\243	1.000000\\244	1.000000\\245	1.000000\\246	1.000000\\247	1.000000\\248	1.000000\\249	1.000000\\250	1.000000\\251	1.000000\\252	1.000000\\253	1.000000\\254	1.000000\\255	1.000000\\256	1.000000\\257	1.000000\\258	1.000000\\259	1.000000\\260	1.000000\\261	1.000000\\262	1.000000\\263	1.000000\\264	1.000000\\265	1.000000\\266	1.000000\\267	1.000000\\268	1.000000\\269	1.000000\\270	1.000000\\271	1.000000\\272	1.000000\\273	1.000000\\274	1.000000\\275	1.000000\\276	1.000000\\277	1.000000\\278	1.000000\\279	1.000000\\280	1.000000\\281	1.000000\\282	1.000000\\283	1.000000\\284	1.000000\\285	1.000000\\286	1.000000\\287	1.000000\\288	1.000000\\289	1.000000\\290	1.000000\\291	1.000000\\292	1.000000\\293	1.000000\\294	1.000000\\295	1.000000\\296	1.000000\\297	1.000000\\298	1.000000\\299	1.000000\\300	1.000000\\301	1.000000\\302	1.000000\\303	1.000000\\304	1.000000\\305	1.000000\\306	1.000000\\307	1.000000\\308	1.000000\\309	1.000000\\310	0.347879\\311	0.000000\\312	0.000000\\313	0.000000\\314	0.000000\\315	0.000000\\316	0.000000\\317	0.000000\\318	0.000000\\319	0.000000\\320	0.000000\\321	0.000000\\322	0.000000\\323	0.000000\\324	0.000000\\325	0.000000\\326	0.000000\\327	0.000000\\328	0.000000\\329	0.000000\\330	0.000000\\331	0.000000\\332	0.000000\\333	0.000000\\334	0.000000\\335	0.000000\\336	0.000000\\337	0.000000\\338	0.000000\\339	0.000000\\340	0.000000\\341	0.000000\\342	0.000000\\343	0.000000\\344	0.000000\\345	0.000000\\346	0.000000\\347	0.000000\\348	0.000000\\349	0.000000\\350	0.000000\\351	0.000000\\352	0.000000\\353	0.000000\\354	0.000000\\355	0.000000\\356	0.000000\\357	0.000000\\358	0.000000\\359	0.000000\\360	0.000000\\361	0.000000\\362	0.000000\\363	0.000000\\364	0.000000\\365	0.000000\\366	0.000000\\367	0.000000\\368	0.000000\\369	0.000000\\370	0.000000\\371	0.000000\\372	0.000000\\373	0.000000\\ 
	};%	\addlegendentry{data 0} 
\addplot [color=red, line width=1.0pt, dotted] table[row sep=crcr]{%
 %0	0.002722\\1	0.004428\\2	0.005420\\3	0.005361\\4	0.005638\\5	0.006492\\6	0.004706\\7	0.000119\\8	0.006975\\9	0.006978\\10	0.009394\\11	0.010897\\12	0.008859\\13	0.009807\\14	0.010908\\15	0.009636\\16	0.010794\\17	0.010632\\18	0.009876\\19	0.010604\\20	0.009740\\21	0.009915\\22	0.011899\\23	0.012914\\24	0.013821\\25	0.012371\\26	0.012927\\27	0.011715\\28	0.013283\\29	0.014866\\30	0.015450\\31	0.016678\\32	0.015944\\33	0.016679\\34	0.017592\\35	0.017543\\36	0.019694\\37	0.020532\\38	0.020485\\39	0.021052\\40	0.022179\\41	0.024018\\42	0.024963\\43	0.027043\\44	0.028623\\45	0.029085\\46	0.029950\\47	0.031824\\48	0.034509\\49	0.036746\\50	0.040612\\51	0.044653\\52	0.045836\\53	0.050433\\54	0.055801\\55	0.059875\\56	0.069228\\57	0.079362\\58	0.091026\\59	0.112424\\60	0.166260\\61	0.265708\\62	0.536243\\63	0.670027\\64	0.716237\\65	0.688199\\66	0.670963\\67	0.658417\\68	0.648942\\69	0.640568\\70	0.635111\\71	0.630299\\72	0.624360\\73	0.620821\\74	0.616188\\75	0.613017\\76	0.610256\\77	0.607004\\78	0.604076\\79	0.603989\\80	0.600019\\81	0.597445\\82	0.597922\\83	0.593076\\84	0.591434\\85	0.590448\\86	0.586787\\87	0.587772\\88	0.587098\\89	0.584974\\90	0.584129\\91	0.581009\\92	0.577401\\93	0.580448\\94	0.578271\\95	0.578044\\96	0.581268\\97	0.573903\\98	0.574065\\99	0.572047\\100	0.569284\\101	0.570798\\102	0.571876\\103	0.569047\\104	0.569778\\105	0.569214\\106	0.564078\\107	0.565787\\108	0.565445\\109	0.563019\\110	0.564911\\111	0.564212\\112	0.562633\\113	0.561409\\114	0.561675\\115	0.559868\\116	0.556722\\117	0.561041\\118	0.558456\\119	0.555832\\120	0.560567\\121	0.557471\\122	0.554734\\123	0.552727\\124	0.552907\\125	0.553524\\126	0.551811\\127	0.554378\\128	0.553223\\129	0.551848\\130	0.553738\\131	0.550158\\132	0.550466\\133	0.549783\\134	0.544614\\135	0.546781\\136	0.547295\\137	0.547696\\138	0.546476\\139	0.544889\\140	0.548931\\141	0.545538\\142	0.546324\\143	0.523274\\144	0.424956\\145	0.113289\\146	0.007911\\147	0.002982\\148	-0.001557\\149	-0.001172\\150	-0.002884\\151	0.001415\\152	0.000005\\153	0.000937\\154	0.001632\\155	-0.000856\\156	-0.000897\\157	-0.000969\\158	-0.000591\\159	-0.000623\\160	-0.000426\\161	-0.000709\\162	-0.000559\\163	-0.000492\\164	-0.000991\\165	-0.000058\\166	-0.000734\\167	-0.000221\\168	-0.000639\\169	-0.000808\\170	-0.000461\\171	0.000701\\172	-0.000241\\173	0.000030\\174	-0.000250\\175	-0.000254\\176	-0.000402\\177	-0.000305\\178	-0.000606\\179	-0.000351\\180	-0.000301\\181	-0.000687\\182	-0.000016\\183	0.000011\\184	-0.000089\\185	-0.000435\\186	-0.000188\\187	-0.000187\\188	0.000075\\189	-0.000457\\190	-0.000241\\191	0.000365\\192	-0.000043\\193	-0.000451\\194	-0.000401\\195	-0.000031\\196	-0.000096\\197	-0.000432\\198	-0.001605\\199	-0.000059\\200	-0.000693\\201	-0.000665\\202	0.000522\\203	-0.000119\\204	-0.000168\\205	-0.000214\\206	0.000306\\207	-0.000099\\208	-0.000181\\209	0.000502\\210	0.000271\\211	0.000155\\212	0.000629\\213	0.000087\\214	0.000274\\215	0.000789\\216	-0.000637\\217	-0.000687\\218	-0.001001\\219	-0.004806\\220	0.002301\\221	0.000540\\222	0.004621\\223	-0.000535\\224	0.000986\\225	0.001746\\226	0.000579\\227	0.197712\\228	0.407856\\229	0.493129\\230	0.488204\\231	0.490903\\232	0.487659\\233	0.489553\\234	0.488510\\235	0.487870\\236	0.492128\\237	0.487085\\238	0.487031\\239	0.489351\\240	0.485877\\241	0.486292\\242	0.484693\\243	0.482170\\244	0.481578\\245	0.481857\\246	0.483831\\247	0.481294\\248	0.482231\\249	0.484830\\250	0.480211\\251	0.479268\\252	0.479770\\253	0.475413\\254	0.476610\\255	0.475875\\256	0.477465\\257	0.477609\\258	0.473854\\259	0.474451\\260	0.471248\\261	0.470038\\262	0.470953\\263	0.469854\\264	0.471505\\265	0.470332\\266	0.470633\\267	0.470417\\268	0.465531\\269	0.465234\\270	0.462924\\271	0.461355\\272	0.464078\\273	0.465696\\274	0.461372\\275	0.461674\\276	0.458742\\277	0.451672\\278	0.457634\\279	0.455902\\280	0.455265\\281	0.456480\\282	0.452082\\283	0.449900\\284	0.450912\\285	0.446694\\286	0.445547\\287	0.447579\\288	0.443685\\289	0.441320\\290	0.439355\\291	0.433728\\292	0.436683\\293	0.433340\\294	0.428778\\295	0.428959\\296	0.424318\\297	0.420271\\298	0.416254\\299	0.414122\\300	0.409645\\301	0.403333\\302	0.397513\\303	0.389320\\304	0.381042\\305	0.375115\\306	0.360151\\307	0.341726\\308	0.322134\\309	0.139765\\310	-0.079999\\311	-0.174971\\312	-0.133217\\313	-0.106121\\314	-0.087499\\315	-0.076424\\316	-0.068073\\317	-0.060871\\318	-0.052180\\319	-0.049038\\320	-0.044525\\321	-0.040640\\322	-0.041174\\323	-0.036840\\324	-0.034010\\325	-0.031795\\326	-0.029681\\327	-0.027527\\328	-0.026302\\329	-0.026565\\330	-0.024928\\331	-0.023411\\332	-0.021029\\333	-0.020809\\334	-0.019832\\335	-0.019953\\336	-0.019667\\337	-0.019120\\338	-0.017940\\339	-0.013290\\340	-0.015349\\341	-0.014031\\342	-0.015265\\343	-0.016551\\344	-0.015131\\345	-0.015528\\346	-0.011493\\347	-0.011272\\348	-0.010401\\349	-0.009842\\350	-0.012759\\351	-0.011886\\352	-0.012834\\353	-0.011956\\354	-0.009890\\355	-0.009471\\356	-0.011010\\357	-0.009845\\358	-0.009774\\359	-0.007249\\360	-0.004996\\361	-0.006714\\362	-0.005619\\363	-0.005623\\364	-0.007958\\365	-0.006641\\366	-0.008001\\367	-0.007540\\368	-0.007277\\369	-0.006880\\370	-0.006269\\371	-0.006368\\372	-0.004269\\373	-0.002823\\
 0	0.004007\\1	0.003396\\2	0.003300\\3	0.003037\\4	0.003759\\5	0.003639\\6	0.005841\\7	0.004166\\8	0.004607\\9	0.003681\\10	0.003322\\11	0.004874\\12	0.005134\\13	0.005719\\14	0.005097\\15	0.004288\\16	0.004322\\17	0.005658\\18	0.006133\\19	0.006502\\20	0.007189\\21	0.006294\\22	0.006564\\23	0.007232\\24	0.007797\\25	0.007792\\26	0.009892\\27	0.009392\\28	0.008530\\29	0.008740\\30	0.009488\\31	0.011129\\32	0.012064\\33	0.011671\\34	0.012256\\35	0.012947\\36	0.013298\\37	0.014353\\38	0.015444\\39	0.016251\\40	0.016626\\41	0.017267\\42	0.018157\\43	0.020913\\44	0.021312\\45	0.023962\\46	0.025391\\47	0.027315\\48	0.027983\\49	0.029232\\50	0.032690\\51	0.035676\\52	0.040396\\53	0.043967\\54	0.047948\\55	0.053277\\56	0.060242\\57	0.066692\\58	0.080777\\59	0.102468\\60	0.143655\\61	0.153780\\62	0.192044\\63	0.275639\\64	0.541067\\65	0.639029\\66	0.668876\\67	0.661742\\68	0.648746\\69	0.636702\\70	0.629494\\71	0.623858\\72	0.618345\\73	0.616930\\74	0.612146\\75	0.606532\\76	0.603794\\77	0.599867\\78	0.597347\\79	0.594671\\80	0.590655\\81	0.590356\\82	0.587189\\83	0.583106\\84	0.582072\\85	0.581051\\86	0.578171\\87	0.578532\\88	0.575259\\89	0.573536\\90	0.573621\\91	0.569801\\92	0.569864\\93	0.569783\\94	0.566608\\95	0.565803\\96	0.566357\\97	0.559075\\98	0.563273\\99	0.562858\\100	0.559173\\101	0.562527\\102	0.557880\\103	0.554887\\104	0.556037\\105	0.554848\\106	0.553639\\107	0.554879\\108	0.555403\\109	0.552233\\110	0.551358\\111	0.550899\\112	0.547514\\113	0.546984\\114	0.547632\\115	0.547954\\116	0.545700\\117	0.547898\\118	0.545553\\119	0.543755\\120	0.543781\\121	0.542340\\122	0.541583\\123	0.542075\\124	0.540916\\125	0.544794\\126	0.540162\\127	0.538192\\128	0.542978\\129	0.536025\\130	0.536815\\131	0.533856\\132	0.536296\\133	0.537105\\134	0.534229\\135	0.534622\\136	0.535993\\137	0.534624\\138	0.538293\\139	0.533286\\140	0.533822\\141	0.532684\\142	0.524865\\143	0.525910\\144	0.512486\\145	0.401439\\146	0.131851\\147	0.006622\\148	-0.006440\\149	-0.015777\\150	-0.008829\\151	-0.011815\\152	-0.008601\\153	-0.011159\\154	-0.008891\\155	-0.008433\\156	-0.005994\\157	-0.008145\\158	-0.007461\\159	-0.006789\\160	-0.007455\\161	-0.007281\\162	-0.008159\\163	-0.008186\\164	-0.007993\\165	-0.006990\\166	-0.009335\\167	-0.007725\\168	-0.006889\\169	-0.006980\\170	-0.008002\\171	-0.007598\\172	-0.006429\\173	-0.006701\\174	-0.006814\\175	-0.006023\\176	-0.007401\\177	-0.006779\\178	-0.007583\\179	-0.006207\\180	-0.007346\\181	-0.006878\\182	-0.006444\\183	-0.007869\\184	-0.006895\\185	-0.006939\\186	-0.006301\\187	-0.006775\\188	-0.006625\\189	-0.006940\\190	-0.005373\\191	-0.006824\\192	-0.006567\\193	-0.006850\\194	-0.005703\\195	-0.006395\\196	-0.007363\\197	-0.006949\\198	-0.007003\\199	-0.006857\\200	-0.006301\\201	-0.006936\\202	-0.007331\\203	-0.005410\\204	-0.007450\\205	-0.007057\\206	-0.005894\\207	-0.007500\\208	-0.006669\\209	-0.006343\\210	-0.007795\\211	-0.006122\\212	-0.006583\\213	-0.007223\\214	-0.007137\\215	-0.007030\\216	-0.007333\\217	-0.007582\\218	-0.007201\\219	-0.007864\\220	-0.007036\\221	-0.007868\\222	-0.007654\\223	-0.009564\\224	-0.006094\\225	-0.006808\\226	-0.004806\\227	0.009774\\228	0.103925\\229	0.329454\\230	0.480797\\231	0.479008\\232	0.478939\\233	0.474956\\234	0.478703\\235	0.476718\\236	0.477995\\237	0.477930\\238	0.476584\\239	0.473646\\240	0.471153\\241	0.472155\\242	0.472385\\243	0.471300\\244	0.468248\\245	0.472856\\246	0.471211\\247	0.468240\\248	0.468616\\249	0.467045\\250	0.465617\\251	0.463343\\252	0.463568\\253	0.465745\\254	0.467260\\255	0.464311\\256	0.464208\\257	0.465591\\258	0.457994\\259	0.461686\\260	0.461364\\261	0.458363\\262	0.461815\\263	0.460800\\264	0.460722\\265	0.457548\\266	0.456776\\267	0.455592\\268	0.451679\\269	0.456795\\270	0.456052\\271	0.453665\\272	0.455267\\273	0.450292\\274	0.447821\\275	0.450449\\276	0.449067\\277	0.447918\\278	0.453576\\279	0.446685\\280	0.444543\\281	0.444357\\282	0.437472\\283	0.442684\\284	0.442110\\285	0.439915\\286	0.440718\\287	0.437701\\288	0.432983\\289	0.431892\\290	0.431523\\291	0.429775\\292	0.431710\\293	0.426225\\294	0.424376\\295	0.422835\\296	0.417232\\297	0.415990\\298	0.414016\\299	0.410321\\300	0.406336\\301	0.403491\\302	0.399621\\303	0.389654\\304	0.383319\\305	0.374326\\306	0.362724\\307	0.350500\\308	0.298114\\309	0.185792\\310	-0.046315\\311	-0.159429\\312	-0.157502\\313	-0.106940\\314	-0.092768\\315	-0.084375\\316	-0.072863\\317	-0.066460\\318	-0.062662\\319	-0.059525\\320	-0.052860\\321	-0.049426\\322	-0.046906\\323	-0.039844\\324	-0.039783\\325	-0.038417\\326	-0.036022\\327	-0.035231\\328	-0.033620\\329	-0.031243\\330	-0.027898\\331	-0.028052\\332	-0.028252\\333	-0.026053\\334	-0.026727\\335	-0.025559\\336	-0.023455\\337	-0.020913\\338	-0.021802\\339	-0.022345\\340	-0.020903\\341	-0.020621\\342	-0.019125\\343	-0.018561\\344	-0.017370\\345	-0.017105\\346	-0.017526\\347	-0.019438\\348	-0.016953\\349	-0.015233\\350	-0.015958\\351	-0.014483\\352	-0.014745\\353	-0.014781\\354	-0.014208\\355	-0.013874\\356	-0.012290\\357	-0.012037\\358	-0.011783\\359	-0.012286\\360	-0.014723\\361	-0.012839\\362	-0.012250\\363	-0.011407\\364	-0.012090\\365	-0.011479\\366	-0.011317\\367	-0.014304\\368	-0.009773\\369	-0.009428\\370	-0.007784\\371	-0.008301\\372	-0.009494\\373	-0.008353\\374	0.000000\\
	};	%\addlegendentry{data 1} 
\addplot [color=blue, line width=1.0pt, dash dot dot, y filter/.code={\pgfmathparse{\pgfmathresult*100.}\pgfmathresult}] table[row sep=crcr]{%
%0	0.00526\\1	0.00856\\2	0.01047\\3	0.01036\\4	0.01089\\5	0.01254\\6	0.00909\\7	0.00023\\8	0.01348\\9	0.01348\\10	0.01815\\11	0.02105\\12	0.01712\\13	0.01895\\14	0.02108\\15	0.01862\\16	0.02086\\17	0.02054\\18	0.01908\\19	0.02049\\20	0.01882\\21	0.01916\\22	0.02299\\23	0.02495\\24	0.02670\\25	0.02390\\26	0.02498\\27	0.02263\\28	0.02566\\29	0.02872\\30	0.02985\\31	0.03222\\32	0.03080\\33	0.03222\\34	0.03399\\35	0.03389\\36	0.03805\\37	0.03967\\38	0.03958\\39	0.04067\\40	0.04285\\41	0.04640\\42	0.04823\\43	0.05225\\44	0.05530\\45	0.05619\\46	0.05786\\47	0.06149\\48	0.06667\\49	0.07100\\50	0.07847\\51	0.08627\\52	0.08856\\53	0.09744\\54	0.10781\\55	0.11568\\56	0.13375\\57	0.15333\\58	0.17587\\59	0.21721\\60	0.32123\\61	0.51337\\62	1.03606\\63	1.29454\\64	1.38382\\65	1.32965\\66	1.29635\\67	1.27211\\68	1.25381\\69	1.23763\\70	1.22708\\71	1.21778\\72	1.20631\\73	1.19947\\74	1.19052\\75	1.18439\\76	1.17906\\77	1.17278\\78	1.16712\\79	1.16695\\80	1.15928\\81	1.15431\\82	1.15523\\83	1.14587\\84	1.14270\\85	1.14079\\86	1.13372\\87	1.13562\\88	1.13432\\89	1.13021\\90	1.12858\\91	1.12255\\92	1.11558\\93	1.12147\\94	1.11726\\95	1.11682\\96	1.12305\\97	1.10882\\98	1.10914\\99	1.10524\\100	1.09990\\101	1.10283\\102	1.10491\\103	1.09944\\104	1.10085\\105	1.09976\\106	1.08984\\107	1.09314\\108	1.09248\\109	1.08779\\110	1.09145\\111	1.09010\\112	1.08705\\113	1.08469\\114	1.08520\\115	1.08171\\116	1.07563\\117	1.08397\\118	1.07898\\119	1.07391\\120	1.08306\\121	1.07708\\122	1.07179\\123	1.06791\\124	1.06826\\125	1.06945\\126	1.06614\\127	1.07110\\128	1.06887\\129	1.06621\\130	1.06986\\131	1.06295\\132	1.06354\\133	1.06222\\134	1.05224\\135	1.05642\\136	1.05742\\137	1.05819\\138	1.05583\\139	1.05277\\140	1.06058\\141	1.05402\\142	1.05554\\143	1.01100\\144	0.82105\\145	0.21888\\146	0.01528\\147	0.00576\\148	-0.00301\\149	-0.00226\\150	-0.00557\\151	0.00273\\152	0.00001\\153	0.00181\\154	0.00315\\155	-0.00165\\156	-0.00173\\157	-0.00187\\158	-0.00114\\159	-0.00120\\160	-0.00082\\161	-0.00137\\162	-0.00108\\163	-0.00095\\164	-0.00191\\165	-0.00011\\166	-0.00142\\167	-0.00043\\168	-0.00123\\169	-0.00156\\170	-0.00089\\171	0.00135\\172	-0.00046\\173	0.00006\\174	-0.00048\\175	-0.00049\\176	-0.00078\\177	-0.00059\\178	-0.00117\\179	-0.00068\\180	-0.00058\\181	-0.00133\\182	-0.00003\\183	0.00002\\184	-0.00017\\185	-0.00084\\186	-0.00036\\187	-0.00036\\188	0.00014\\189	-0.00088\\190	-0.00047\\191	0.00071\\192	-0.00008\\193	-0.00087\\194	-0.00077\\195	-0.00006\\196	-0.00019\\197	-0.00083\\198	-0.00310\\199	-0.00011\\200	-0.00134\\201	-0.00128\\202	0.00101\\203	-0.00023\\204	-0.00032\\205	-0.00041\\206	0.00059\\207	-0.00019\\208	-0.00035\\209	0.00097\\210	0.00052\\211	0.00030\\212	0.00122\\213	0.00017\\214	0.00053\\215	0.00152\\216	-0.00123\\217	-0.00133\\218	-0.00193\\219	-0.00929\\220	0.00444\\221	0.00104\\222	0.00893\\223	-0.00103\\224	0.00190\\225	0.00337\\226	0.00112\\227	0.38199\\228	0.78801\\229	0.95276\\230	0.94325\\231	0.94846\\232	0.94219\\233	0.94585\\234	0.94384\\235	0.94260\\236	0.95083\\237	0.94109\\238	0.94098\\239	0.94546\\240	0.93875\\241	0.93955\\242	0.93646\\243	0.93159\\244	0.93045\\245	0.93098\\246	0.93480\\247	0.92990\\248	0.93171\\249	0.93673\\250	0.92780\\251	0.92598\\252	0.92695\\253	0.91853\\254	0.92085\\255	0.91943\\256	0.92250\\257	0.92278\\258	0.91552\\259	0.91667\\260	0.91049\\261	0.90815\\262	0.90992\\263	0.90779\\264	0.91098\\265	0.90872\\266	0.90930\\267	0.90888\\268	0.89944\\269	0.89887\\270	0.89440\\271	0.89137\\272	0.89663\\273	0.89976\\274	0.89141\\275	0.89199\\276	0.88632\\277	0.87266\\278	0.88418\\279	0.88084\\280	0.87961\\281	0.88195\\282	0.87346\\283	0.86924\\284	0.87120\\285	0.86305\\286	0.86083\\287	0.86476\\288	0.85723\\289	0.85266\\290	0.84887\\291	0.83800\\292	0.84370\\293	0.83725\\294	0.82843\\295	0.82878\\296	0.81981\\297	0.81200\\298	0.80423\\299	0.80012\\300	0.79147\\301	0.77927\\302	0.76803\\303	0.75219\\304	0.73620\\305	0.72475\\306	0.69584\\307	0.66024\\308	0.62239\\309	0.27004\\310	-0.15456\\311	-0.33806\\312	-0.25739\\313	-0.20503\\314	-0.16905\\315	-0.14766\\316	-0.13152\\317	-0.11761\\318	-0.10082\\319	-0.09474\\320	-0.08603\\321	-0.07852\\322	-0.07955\\323	-0.07118\\324	-0.06571\\325	-0.06143\\326	-0.05735\\327	-0.05318\\328	-0.05082\\329	-0.05133\\330	-0.04816\\331	-0.04523\\332	-0.04063\\333	-0.04020\\334	-0.03832\\335	-0.03855\\336	-0.03800\\337	-0.03694\\338	-0.03466\\339	-0.02568\\340	-0.02966\\341	-0.02711\\342	-0.02949\\343	-0.03198\\344	-0.02923\\345	-0.03000\\346	-0.02221\\347	-0.02178\\348	-0.02009\\349	-0.01902\\350	-0.02465\\351	-0.02296\\352	-0.02480\\353	-0.02310\\354	-0.01911\\355	-0.01830\\356	-0.02127\\357	-0.01902\\358	-0.01888\\359	-0.01401\\360	-0.00965\\361	-0.01297\\362	-0.01086\\363	-0.01086\\364	-0.01538\\365	-0.01283\\366	-0.01546\\367	-0.01457\\368	-0.01406\\369	-0.01329\\370	-0.01211\\371	-0.01230\\372	-0.00825\\373	-0.00545\\
%
0	0.0001759\\1	0.0002370\\2	0.0002528\\3	0.0002415\\4	0.0002647\\5	0.0002656\\6	0.0002765\\7	0.0002324\\8	0.0002903\\9	0.0002929\\10	0.0002728\\11	0.0003029\\12	0.0003054\\13	0.0003186\\14	0.0003222\\15	0.0003289\\16	0.0003336\\17	0.0003233\\18	0.0003440\\19	0.0003543\\20	0.0003787\\21	0.0003912\\22	0.0003903\\23	0.0004089\\24	0.0004036\\25	0.0003958\\26	0.0004126\\27	0.0004210\\28	0.0004521\\29	0.0004628\\30	0.0004793\\31	0.0004893\\32	0.0004954\\33	0.0005039\\34	0.0005144\\35	0.0005489\\36	0.0005612\\37	0.0005837\\38	0.0005998\\39	0.0006152\\40	0.0006435\\41	0.0006585\\42	0.0006950\\43	0.0007207\\44	0.0007500\\45	0.0007836\\46	0.0008183\\47	0.0008664\\48	0.0009106\\49	0.0009687\\50	0.0010216\\51	0.0010772\\52	0.0011483\\53	0.0012299\\54	0.0013317\\55	0.0014505\\56	0.0016126\\57	0.0018127\\58	0.0020197\\59	0.0026004\\60	0.0036821\\61	0.0057397\\62	0.0073349\\63	0.0075111\\64	0.0070509\\65	0.0067349\\66	0.0064959\\67	0.0063241\\68	0.0061685\\69	0.0060566\\70	0.0059660\\71	0.0058929\\72	0.0058022\\73	0.0057544\\74	0.0056975\\75	0.0056136\\76	0.0055940\\77	0.0055571\\78	0.0055073\\79	0.0054821\\80	0.0054578\\81	0.0054314\\82	0.0053911\\83	0.0053704\\84	0.0053497\\85	0.0053296\\86	0.0053171\\87	0.0053089\\88	0.0053020\\89	0.0052682\\90	0.0052582\\91	0.0052370\\92	0.0052217\\93	0.0052266\\94	0.0052146\\95	0.0052278\\96	0.0052153\\97	0.0052009\\98	0.0051880\\99	0.0051778\\100	0.0051623\\101	0.0051794\\102	0.0051963\\103	0.0051662\\104	0.0051817\\105	0.0051702\\106	0.0051359\\107	0.0051724\\108	0.0051643\\109	0.0051626\\110	0.0051793\\111	0.0051704\\112	0.0051594\\113	0.0051558\\114	0.0051609\\115	0.0051503\\116	0.0051637\\117	0.0051838\\118	0.0051820\\119	0.0051747\\120	0.0051988\\121	0.0051781\\122	0.0051610\\123	0.0052025\\124	0.0051883\\125	0.0051843\\126	0.0052103\\127	0.0052031\\128	0.0052213\\129	0.0052140\\130	0.0052129\\131	0.0052183\\132	0.0052126\\133	0.0052207\\134	0.0051998\\135	0.0052205\\136	0.0052569\\137	0.0052496\\138	0.0052447\\139	0.0052644\\140	0.0052824\\141	0.0052493\\142	0.0052534\\143	0.0047938\\144	0.0025658\\145	0.0004532\\146	0.0001242\\147	0.0001408\\148	0.0001160\\149	0.0001044\\150	0.0000889\\151	0.0001246\\152	0.0001139\\153	0.0001166\\154	0.0000993\\155	0.0000932\\156	0.0000878\\157	0.0000783\\158	0.0000859\\159	0.0000766\\160	0.0000719\\161	0.0000758\\162	0.0000649\\163	0.0000609\\164	0.0000631\\165	0.0000570\\166	0.0000467\\167	0.0000496\\168	0.0000455\\169	0.0000446\\170	0.0000359\\171	0.0000350\\172	0.0000358\\173	0.0000340\\174	0.0000263\\175	0.0000203\\176	0.0000188\\177	0.0000169\\178	0.0000150\\179	0.0000130\\180	0.0000069\\181	0.0000046\\182	0.0000037\\183	0.0000021\\184	-0.0000033\\185	-0.0000051\\186	-0.0000099\\187	-0.0000067\\188	-0.0000127\\189	-0.0000190\\190	-0.0000180\\191	-0.0000189\\192	-0.0000262\\193	-0.0000341\\194	-0.0000288\\195	-0.0000259\\196	-0.0000321\\197	-0.0000254\\198	-0.0000253\\199	-0.0000353\\200	-0.0000314\\201	-0.0000394\\202	-0.0000472\\203	-0.0000469\\204	-0.0000434\\205	-0.0000420\\206	-0.0000519\\207	-0.0000561\\208	-0.0000529\\209	-0.0000493\\210	-0.0000497\\211	-0.0000553\\212	-0.0000583\\213	-0.0000512\\214	-0.0000584\\215	-0.0000551\\216	-0.0000661\\217	-0.0000734\\218	-0.0000788\\219	-0.0000633\\220	-0.0000235\\221	-0.0000519\\222	-0.0000424\\223	-0.0000523\\224	-0.0000390\\225	-0.0000560\\226	0.0005071\\227	0.0028020\\228	0.0050925\\229	0.0055388\\230	0.0054900\\231	0.0054981\\232	0.0055181\\233	0.0055060\\234	0.0055185\\235	0.0055336\\236	0.0055545\\237	0.0055182\\238	0.0055430\\239	0.0055498\\240	0.0055318\\241	0.0055458\\242	0.0055286\\243	0.0055053\\244	0.0054980\\245	0.0055273\\246	0.0055372\\247	0.0055043\\248	0.0055445\\249	0.0055585\\250	0.0055189\\251	0.0055295\\252	0.0055210\\253	0.0054931\\254	0.0054963\\255	0.0055177\\256	0.0055101\\257	0.0055306\\258	0.0055002\\259	0.0054979\\260	0.0055207\\261	0.0054559\\262	0.0054857\\263	0.0054970\\264	0.0054589\\265	0.0055058\\266	0.0054847\\267	0.0054652\\268	0.0054494\\269	0.0054376\\270	0.0054094\\271	0.0053938\\272	0.0054511\\273	0.0054303\\274	0.0054124\\275	0.0053972\\276	0.0053672\\277	0.0053456\\278	0.0053422\\279	0.0053180\\280	0.0052981\\281	0.0053311\\282	0.0052813\\283	0.0052493\\284	0.0052422\\285	0.0051723\\286	0.0051720\\287	0.0051693\\288	0.0051282\\289	0.0050768\\290	0.0050466\\291	0.0049856\\292	0.0049769\\293	0.0049121\\294	0.0048270\\295	0.0048266\\296	0.0047195\\297	0.0046281\\298	0.0045813\\299	0.0044590\\300	0.0043383\\301	0.0042379\\302	0.0040863\\303	0.0038491\\304	0.0036442\\305	0.0033536\\306	0.0028973\\307	0.0023412\\308	0.0013232\\309	-0.0027149\\310	-0.0057936\\311	-0.0060375\\312	-0.0044033\\313	-0.0036578\\314	-0.0031685\\315	-0.0028000\\316	-0.0026068\\317	-0.0023850\\318	-0.0022009\\319	-0.0020927\\320	-0.0019472\\321	-0.0018354\\322	-0.0017811\\323	-0.0016910\\324	-0.0016201\\325	-0.0015417\\326	-0.0014846\\327	-0.0014185\\328	-0.0013617\\329	-0.0013535\\330	-0.0012958\\331	-0.0012573\\332	-0.0012127\\333	-0.0011803\\334	-0.0011420\\335	-0.0011118\\336	-0.0011061\\337	-0.0010726\\338	-0.0010503\\339	-0.0010152\\340	-0.0009853\\341	-0.0009668\\342	-0.0009430\\343	-0.0009438\\344	-0.0009298\\345	-0.0009175\\346	-0.0008887\\347	-0.0008570\\348	-0.0008458\\349	-0.0008107\\350	-0.0008231\\351	-0.0008165\\352	-0.0007950\\353	-0.0007925\\354	-0.0007717\\355	-0.0007659\\356	-0.0007603\\357	-0.0007485\\358	-0.0007386\\359	-0.0007123\\360	-0.0006893\\361	-0.0006875\\362	-0.0006699\\363	-0.0006640\\364	-0.0006804\\365	-0.0006719\\366	-0.0006498\\367	-0.0006485\\368	-0.0006412\\369	-0.0006321\\370	-0.0006444\\371	-0.0006284\\372	-0.0006193\\373	-0.0005667\\
	};%	\addlegendentry{data 2} 
\addplot [color=cyan, line width=1.0pt, dashed] table[row sep=crcr]{%
0	0.000000\\1	0.000422\\2	0.000292\\3	0.000077\\4	0.000099\\5	0.000160\\6	0.000047\\7	0.000011\\8	0.000179\\9	0.000055\\10	0.000007\\11	0.000208\\12	0.000082\\13	0.000000\\14	0.000000\\15	0.000000\\16	0.000000\\17	0.000000\\18	0.000000\\19	0.000000\\20	0.000000\\21	0.000000\\22	0.000000\\23	0.000000\\24	0.000000\\25	0.000000\\26	0.000000\\27	0.000000\\28	0.000000\\29	0.000000\\30	0.000000\\31	0.000000\\32	0.000000\\33	0.000000\\34	0.000000\\35	0.000000\\36	0.000000\\37	0.000000\\38	0.000000\\39	0.000000\\40	0.000000\\41	0.000000\\42	0.000000\\43	0.000000\\44	0.000000\\45	0.000000\\46	0.000000\\47	0.000000\\48	0.000000\\49	0.000000\\50	0.000000\\51	0.000000\\52	0.000000\\53	0.000000\\54	0.000000\\55	0.000000\\56	0.000000\\57	0.000000\\58	0.002121\\59	0.035558\\60	0.108415\\61	0.234690\\62	0.511082\\63	0.717749\\64	0.849809\\65	0.895947\\66	0.918909\\67	0.935885\\68	0.948179\\69	0.956851\\70	0.963757\\71	0.969214\\72	0.973356\\73	0.976005\\74	0.977977\\75	0.980320\\76	0.981882\\77	0.983213\\78	0.984346\\79	0.986401\\80	0.986514\\81	0.986924\\82	0.988354\\83	0.987803\\84	0.988292\\85	0.988921\\86	0.988623\\87	0.990099\\88	0.990684\\89	0.990430\\90	0.990719\\91	0.990117\\92	0.989388\\93	0.991070\\94	0.991127\\95	0.991773\\96	0.993796\\97	0.991710\\98	0.992123\\99	0.991699\\100	0.990886\\101	0.991904\\102	0.992841\\103	0.992548\\104	0.992988\\105	0.993125\\106	0.991553\\107	0.992292\\108	0.992406\\109	0.991800\\110	0.992569\\111	0.992526\\112	0.992197\\113	0.991809\\114	0.992183\\115	0.991691\\116	0.990832\\117	0.992360\\118	0.991545\\119	0.990644\\120	0.992573\\121	0.991423\\122	0.990632\\123	0.990098\\124	0.990332\\125	0.990615\\126	0.990104\\127	0.991260\\128	0.991027\\129	0.990664\\130	0.991866\\131	0.990750\\132	0.991054\\133	0.990962\\134	0.988437\\135	0.988505\\136	0.987749\\137	0.985933\\138	0.980749\\139	0.972786\\140	0.962498\\141	0.939735\\142	0.897450\\143	0.807191\\144	0.620390\\145	0.319166\\146	0.148814\\147	0.077775\\148	0.045319\\149	0.027831\\150	0.016292\\151	0.012070\\152	0.008017\\153	0.005862\\154	0.004215\\155	0.002561\\156	0.002545\\157	0.003043\\158	0.003407\\159	0.003529\\160	0.003620\\161	0.003613\\162	0.003545\\163	0.003498\\164	0.003295\\165	0.003384\\166	0.003139\\167	0.003174\\168	0.002959\\169	0.002825\\170	0.002804\\171	0.002983\\172	0.002814\\173	0.002832\\174	0.002715\\175	0.002631\\176	0.002590\\177	0.002625\\178	0.002638\\179	0.002668\\180	0.002669\\181	0.002601\\182	0.002790\\183	0.002826\\184	0.002825\\185	0.002755\\186	0.002800\\187	0.002767\\188	0.002772\\189	0.002585\\190	0.002558\\191	0.002620\\192	0.002494\\193	0.002376\\194	0.002343\\195	0.002360\\196	0.002356\\197	0.002346\\198	0.002160\\199	0.002374\\200	0.002251\\201	0.002212\\202	0.002323\\203	0.002230\\204	0.002252\\205	0.002208\\206	0.002205\\207	0.002058\\208	0.001958\\209	0.001909\\210	0.001691\\211	0.001438\\212	0.001180\\213	0.000872\\214	0.001885\\215	0.003781\\216	0.005460\\217	0.008302\\218	0.012160\\219	0.015854\\220	0.025687\\221	0.035833\\222	0.051751\\223	0.072042\\224	0.105961\\225	0.158081\\226	0.239758\\227	0.442472\\228	0.650456\\229	0.791312\\230	0.853377\\231	0.893739\\232	0.919913\\233	0.938902\\234	0.951221\\235	0.961150\\236	0.970056\\237	0.973461\\238	0.977564\\239	0.981458\\240	0.982924\\241	0.985244\\242	0.986034\\243	0.985956\\244	0.986423\\245	0.987362\\246	0.988330\\247	0.987176\\248	0.987694\\249	0.988815\\250	0.987315\\251	0.986687\\252	0.987033\\253	0.986008\\254	0.985737\\255	0.985482\\256	0.986221\\257	0.985768\\258	0.984350\\259	0.984818\\260	0.984016\\261	0.983199\\262	0.983785\\263	0.983726\\264	0.983646\\265	0.983681\\266	0.983979\\267	0.983541\\268	0.982208\\269	0.982363\\270	0.981213\\271	0.980844\\272	0.982217\\273	0.982625\\274	0.981113\\275	0.981721\\276	0.980612\\277	0.978503\\278	0.980128\\279	0.979313\\280	0.979011\\281	0.979448\\282	0.978181\\283	0.977268\\284	0.977207\\285	0.975542\\286	0.974552\\287	0.974343\\288	0.972634\\289	0.970995\\290	0.969245\\291	0.966477\\292	0.965410\\293	0.962229\\294	0.958213\\295	0.954992\\296	0.949687\\297	0.943674\\298	0.936673\\299	0.928084\\300	0.917069\\301	0.903371\\302	0.885292\\303	0.861747\\304	0.832475\\305	0.793858\\306	0.732458\\307	0.642620\\308	0.515539\\309	0.209843\\310	0.026234\\311	0.000000\\312	0.000000\\313	0.000000\\314	0.000000\\315	0.000000\\316	0.000000\\317	0.000000\\318	0.000000\\319	0.000000\\320	0.000000\\321	0.000000\\322	0.000000\\323	0.000000\\324	0.000000\\325	0.000000\\326	0.000000\\327	0.000000\\328	0.000000\\329	0.000000\\330	0.000000\\331	0.000000\\332	0.000000\\333	0.000000\\334	0.000000\\335	0.000000\\336	0.000000\\337	0.000000\\338	0.000000\\339	0.000000\\340	0.000000\\341	0.000000\\342	0.000000\\343	0.000000\\344	0.000000\\345	0.000000\\346	0.000000\\347	0.000000\\348	0.000000\\349	0.000000\\350	0.000000\\351	0.000000\\352	0.000000\\353	0.000000\\354	0.000000\\355	0.000000\\356	0.000000\\357	0.000000\\358	0.000000\\359	0.000000\\360	0.000000\\361	0.000000\\362	0.000000\\363	0.000000\\364	0.000000\\365	0.000000\\366	0.000000\\367	0.000000\\368	0.000000\\369	0.000000\\370	0.000000\\371	0.000000\\372	0.000000\\373	0.000000\\
};%	\addlegendentry{data 3} 
\addplot [color=teal, line width=1.0pt, dashed] table[row sep=crcr]{%
0	0.000362\\1	0.000357\\2	0.000347\\3	0.000340\\4	0.000323\\5	0.000306\\6	0.000289\\7	0.000267\\8	0.000242\\9	0.000216\\10	0.000190\\11	0.000166\\12	0.000141\\13	0.000113\\14	0.000093\\15	0.000072\\16	0.000053\\17	0.000038\\18	0.000023\\19	0.000015\\20	0.000004\\21	5.513E-7\\22	0.000003\\23	-0.000004\\24	0.000012\\25	0.000006\\26	0.000007\\27	0.000005\\28	0.000001\\29	0.000000\\30	0.000000\\31	0.000000\\32	0.000000\\33	0.000000\\34	0.000000\\35	0.000000\\36	0.000000\\37	0.000000\\38	0.000000\\39	0.000000\\40	0.000000\\41	0.000000\\42	0.000000\\43	0.000000\\44	0.000000\\45	0.000000\\46	0.000000\\47	0.000000\\48	0.000000\\49	0.000005\\50	0.000002\\51	-0.000006\\52	0.000005\\53	0.000006\\54	0.000005\\55	0.000019\\56	0.000015\\57	0.000026\\58	0.002238\\59	0.036072\\60	0.106199\\61	0.231496\\62	0.508071\\63	0.717107\\64	0.850208\\65	0.896483\\66	0.918893\\67	0.935849\\68	0.948063\\69	0.956665\\70	0.963601\\71	0.969077\\72	0.972827\\73	0.975940\\74	0.978327\\75	0.980099\\76	0.982159\\77	0.983539\\78	0.984631\\79	0.985980\\80	0.986519\\81	0.987170\\82	0.988014\\83	0.988323\\84	0.988807\\85	0.989258\\86	0.989553\\87	0.989884\\88	0.990158\\89	0.990369\\90	0.990572\\91	0.990760\\92	0.990968\\93	0.991248\\94	0.991477\\95	0.991682\\96	0.991860\\97	0.991980\\98	0.992101\\99	0.992213\\100	0.992287\\101	0.992342\\102	0.992380\\103	0.992403\\104	0.992414\\105	0.992424\\106	0.992427\\107	0.992431\\108	0.992426\\109	0.992421\\110	0.992405\\111	0.992378\\112	0.992340\\113	0.992280\\114	0.992198\\115	0.992107\\116	0.992011\\117	0.991917\\118	0.991814\\119	0.991710\\120	0.991612\\121	0.991497\\122	0.991362\\123	0.991222\\124	0.991113\\125	0.991002\\126	0.990892\\127	0.990794\\128	0.990703\\129	0.990626\\130	0.990571\\131	0.990536\\132	0.990463\\133	0.990279\\134	0.989699\\135	0.988951\\136	0.987892\\137	0.985975\\138	0.981076\\139	0.973433\\140	0.962418\\141	0.940300\\142	0.898218\\143	0.807425\\144	0.618931\\145	0.318686\\146	0.147692\\147	0.076399\\148	0.044836\\149	0.027477\\150	0.016455\\151	0.011415\\152	0.007539\\153	0.005132\\154	0.003762\\155	0.003730\\156	0.003712\\157	0.003696\\158	0.003675\\159	0.003647\\160	0.003609\\161	0.003555\\162	0.003501\\163	0.003445\\164	0.003383\\165	0.003324\\166	0.003271\\167	0.003215\\168	0.003132\\169	0.003086\\170	0.003052\\171	0.003015\\172	0.002962\\173	0.002932\\174	0.002908\\175	0.002892\\176	0.002885\\177	0.002881\\178	0.002879\\179	0.002872\\180	0.002871\\181	0.002869\\182	0.002871\\183	0.002872\\184	0.002864\\185	0.002866\\186	0.002864\\187	0.002853\\188	0.002848\\189	0.002833\\190	0.002815\\191	0.002786\\192	0.002743\\193	0.002708\\194	0.002683\\195	0.002654\\196	0.002646\\197	0.002629\\198	0.002610\\199	0.002583\\200	0.002556\\201	0.002531\\202	0.002506\\203	0.002474\\204	0.002432\\205	0.002372\\206	0.002299\\207	0.002239\\208	0.002200\\209	0.002184\\210	0.002164\\211	0.002156\\212	0.002165\\213	0.002157\\214	0.002358\\215	0.003397\\216	0.005578\\217	0.008376\\218	0.012189\\219	0.016875\\220	0.025007\\221	0.035328\\222	0.050505\\223	0.071251\\224	0.104987\\225	0.157075\\226	0.240319\\227	0.442434\\228	0.650869\\229	0.792664\\230	0.854933\\231	0.894752\\232	0.920811\\233	0.939356\\234	0.951858\\235	0.961715\\236	0.969731\\237	0.973953\\238	0.977876\\239	0.981158\\240	0.983334\\241	0.985107\\242	0.986069\\243	0.986679\\244	0.987161\\245	0.987361\\246	0.987396\\247	0.987395\\248	0.987394\\249	0.987372\\250	0.987317\\251	0.987201\\252	0.987044\\253	0.986827\\254	0.986533\\255	0.986248\\256	0.985961\\257	0.985600\\258	0.985278\\259	0.985028\\260	0.984758\\261	0.984550\\262	0.984399\\263	0.984248\\264	0.984136\\265	0.984030\\266	0.983879\\267	0.983676\\268	0.983455\\269	0.983214\\270	0.982922\\271	0.982618\\272	0.982396\\273	0.982181\\274	0.981904\\275	0.981687\\276	0.981374\\277	0.980969\\278	0.980611\\279	0.980115\\280	0.979573\\281	0.979165\\282	0.978636\\283	0.978005\\284	0.977284\\285	0.976258\\286	0.975186\\287	0.974083\\288	0.972852\\289	0.971349\\290	0.969633\\291	0.967548\\292	0.965451\\293	0.962348\\294	0.958601\\295	0.954958\\296	0.949981\\297	0.944093\\298	0.937084\\299	0.928538\\300	0.917601\\301	0.903922\\302	0.885988\\303	0.862659\\304	0.833579\\305	0.794997\\306	0.733834\\307	0.644069\\308	0.516611\\309	0.211103\\310	0.027463\\311	0.000009\\312	0.000003\\313	0.000003\\314	0.000004\\315	0.000013\\316	0.000003\\317	0.000004\\318	0.000000\\319	0.000000\\320	0.000000\\321	0.000000\\322	0.000000\\323	0.000000\\324	0.000000\\325	0.000000\\326	0.000000\\327	0.000000\\328	0.000000\\329	0.000000\\330	0.000000\\331	0.000000\\332	0.000000\\333	0.000000\\334	0.000000\\335	0.000000\\336	0.000000\\337	0.000000\\338	0.000000\\339	0.000000\\340	0.000000\\341	0.000000\\342	0.000000\\343	0.000000\\344	0.000000\\345	0.000000\\346	0.000000\\347	0.000000\\348	0.000000\\349	0.000000\\350	0.000000\\351	0.000000\\352	0.000000\\353	0.000000\\354	0.000000\\355	0.000000\\356	0.000000\\357	0.000000\\358	0.000000\\359	0.000000\\360	0.000000\\361	0.000000\\362	0.000000\\363	0.000000\\364	0.000000\\365	0.000000\\366	0.000000\\367	0.000000\\368	0.000000\\369	0.000000\\370	0.000000\\371	0.000000\\372	0.000000\\373	0.000000\\
};
%\addplot [color=olive, line width=1.0pt, dashed] table[row sep=crcr]{%
% 	
%};
\end{axis} 
 \end{tikzpicture}

